Data Transfer Optimizations for Host-CPU and Accelerators in AXI4MLIR

As custom hardware accelerators become more prevalent, it becomes increasingly important to automatically generate efficient host-driver code that can fully leverage the capabilities of these accelerators. This approach saves time and reduces the likelihood of errors that can occur during manual implementation. AXI4MLIR extends the MLIR compiler framework to generate host-driver code for custom accelerators for linear algebra problems. By leveraging specific compiler optimizations, we can further increase accelerator utilization. In this work we offer two key observations through a MatMul accelerator case study. First, the accelerator's compute core utilization is less than 10%, and second, the critical latency bottleneck is caused by copying data between the heap and memory-mapped DMA buffers. We identify a set of missing host code optimizations to improve the under-utilization and the latency bottleneck. Therefore, we propose three key host-code data-movement-related optimizations, extending AXI4MLIR. The optimizations provide DMA-based data allocation, coalescing of DMA transfers, and pipelining of the accelerator's load, compute, and store stages.

==> lsts/baseline.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @main (%input, %output) {
  // Allocation of %A and %B as outputs of other operation
  %A = memref.alloc () : () -> memref<60x80xfp32> 
  %B = memref.alloc () : () -> memref<80x72xfp32> 
  // ..Other operations happen...
  // %A, %B, and % are needed by the accelerator
  %C = memref.alloc () : () -> memref<60x72xfp32> 
  func.call @matmul_call(%A, %B, %C) // ...
}

func.func @matmul_call(...) {          
  // Declare constants (loop bounds and literals): %cX, ...
  accel.sendLiteral(%c0xFF) // reset opcode
  // Tiling by 4,4,4
  scf.for %m = %c0 to %c60 step %c4 { // first loop
    scf.for %k = %c0 to %c80 step %c4 { // second loop
      scf.for %n = %c0 to %c72 step %c4 { // innermost
        %sA = memref.subview %A[%m, %k] [4, 4] [1, 1]
        accel.sendLiteral(%c0x22)
        accel.send(%sA)
        %sB = memref.subview %B[%k, %n] [4, 4] [1, 1]
        %sC = memref.subview %C[%m, %n] [4, 4] [1, 1]
        accel.sendLiteral(%0x25)
        accel.send(%sB) 
        accel.recv {mode="accumulate"}(%sC)
  } } } return }
\end{lstlisting}

==> lsts/data-coalescing.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @matmul_call(...) {          
  // Declare constants (loop bounds and literals): %cX, ...
  accel.sendLiteral(%c0xFF) : i32,i32->i32 // reset 
  scf.for %m = %c0 to %c60 step %c4 { // first loop
    scf.for %k = %c0 to %c80 step %c4 { // second loop
      scf.for %n = %c0 to %c72 step %c4 { // innermost
        %sA = memref.subview %A[%m, %k] [4, 4] [1, 1]
        %op0 = accel.load_opcode(%0x22)
        %sB = memref.subview %B[%k, %n] [4, 4] [1, 1]
        %sC = memref.subview %C[%m, %n] [4, 4] [1, 1]
        %op1 = accel.load_opcode(%0x25)
        accel.send([%op0,%sA,%sB,%op1])
        accel.recv {mode="accumulate"}(%sC)
  } } } return } \end{lstlisting}

==> lsts/dma-allocation.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @main (%input, %output) {
  // ...
  %A = memref.alloc () : () -> memref<60x80xfp32, #dma> 
  %B = memref.alloc () : () -> memref<80x72xfp32, #dma> 
  %C = memref.alloc () : () -> memref<60x72xfp32, #dma> 
  func.call @matmul_call(...)
  // ...
return } \end{lstlisting}

==> lsts/pipeline.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @matmul_call(...) {          
  // Declare constants (loop bounds and literals): %cX, ...
  accel.sendLiteral(%c0xFF) // reset opcode
  scf.for %m = %c0 to %c60 step %c4 { // first loop
    scf.for %k = %c0 to %c80 step %c4 { // second loop
      %sA = memref.subview %A[%m, %k] [4, 4] [1, 1]
      accel.sendLiteral(%c0x22)
      accel.send(%sA)
      %sB = memref.subview %B[%k, %c0] [4, 4] [1, 1]
      accel.sendLiteral(%0x25)
      accel.send(%sB) 
      scf.for %n = %c4 to %c68 step %c4 { // innermost
        %sA = memref.subview %A[%m, %k] [4, 4] [1, 1]
        accel.sendLiteral(%c0x22)
        accel.send(%sA)
        %n_last = arith.subi(%n, %c4)
        %sB = memref.subview %B[%k, %n] [4, 4] [1, 1]
        %sC = memref.subview %C[%m, %n_last] [4, 4] [1, 1]
        accel.sendLiteral(%0x25)
        accel.send(%sB) 
        accel.recv {mode="accumulate"}(%sC)
      }
      %sC = memref.subview %C[%m, %c68] [4, 4] [1, 1]
      accel.recv {mode="accumulate"}(%sC)
  } } return } \end{lstlisting}

